Accelerating Quadratic Optimization with Reinforcement Learning

First-order methods for quadratic optimization such as OSQP are widely used for large-scale machine learning and embedded optimal control, where many related problems must be rapidly solved. These methods face two persistent challenges: manual hyperparameter tuning and convergence time to high-accuracy solutions. To address these, we explore how Reinforcement Learning (RL) can learn a policy to tune parameters to accelerate convergence. In experiments with well-known QP benchmarks we find that our RL policy, RLQP, significantly outperforms state-of-the-art QP solvers by up to 3x. RLQP generalizes surprisingly well to previously unseen problems with varying dimension and structure from different applications, including the QPLIB, Netlib LP and Maros-Meszaros problems. Code for RLQP is available at https://github.com/berkeleyautomation/rlqp.

==> algorithm/ddpg.tex <==
\begin{algorithm}[H]
   \caption{TD3 for $\bar\rho$ (scalar)}
   \label{alg:ddpg}
   \footnotesize
\begin{algorithmic}[1]
   \STATE {\bfseries Input:} exploration noise $\sigma$, buffer size $\mathtt{rs}$
   \STATE $\pi,Q \leftarrow $ initialize policy and critic (see TD3)
   \STATE $\mathcal{D} \leftarrow $ replay buffer w/ $\mathtt{rs}$
   \STATE $\mathtt{env},s^{(0)} \leftarrow $ new QP, its state
   \FOR{$t \in \{0, \ldots, T \}$}
      \STATE ${\bar\rho}^{(t)}_{\phantom{i}} \leftarrow \pi(s^{(t)}) + \epsilon$, \; $\epsilon \sim \mathcal{N}(0,\sigma)$
      \STATE $s^{(t+1)}, r^{(t)}, \mathtt{done}^{(t)} \leftarrow \mathtt{step}(\mathtt{env}, s^{(t)}, a^{(t)})$
      \STATE store $(s^{(t)}_{\phantom{i}},\rho^{(t)},r^{(t)},s^{(t+1)})$ in $\mathcal{D}$
      \IF{$\mathtt{done}^{(t)}$}
        \STATE $\mathtt{env},s^{(t)} \leftarrow $ new QP, its state
      \ENDIF
      \STATE update $\pi$ and $Q$ using data sampled from $\mathcal{D}$
   \ENDFOR
\end{algorithmic}
\end{algorithm}

==> algorithm/ddpg_vec.tex <==
\begin{algorithm}[H]
   \caption{TD3 for $\rho$ (vector)}
   \label{alg:ddpg_vec}
   \footnotesize
\begin{algorithmic}[1]
   \STATE {\bfseries Input:} exploration noise $\sigma$, buffer size $\mathtt{rs}$
   \STATE $\pi,Q \leftarrow $ initialize policy and critic (see TD3)
   \STATE $\mathcal{D} \leftarrow $ replay buffer w/ $(\mathtt{rs} {\color{blue} \times \text{(avg no. of constraints})})$
   \STATE $\mathtt{env},\mathbf{s}^{(0)}{\color{blue}, m} \leftarrow $ new QP, its state{\color{blue}, no. of constraints}
   \FOR{$t \in \{0, \ldots, T \}$}
      \STATE $\rho^{(t)}_i \leftarrow \pi(s^{(t)}_i) + \epsilon, \; \epsilon \sim \mathcal{N}(0, \sigma)$  {\color{blue} $\forall i \in [1 \dotdot m]$}
      \STATE $\mathbf{s}^{(t+1)}, r^{(t)}, \mathtt{done}^{(t)} \leftarrow \mathtt{step}(\mathtt{env}, \mathbf{s}^{(t)}, \boldsymbol{\rho}^{(t)})$
      \STATE store $(\mathcal{D}, s^{(t)}_i,\rho^{(t)}_i,r^{(t)},s^{(t+1)}_i)$ {\color{blue}  $\forall i \in [1 \dotdot m]$}
      \IF{$\mathtt{done}^{(t)}$}
        \STATE $\mathtt{env},\mathbf{s}^{(t)} {\color{blue} ,m} \leftarrow $ new QP, state{\color{blue}, no. of constraints}
      \ENDIF
      \STATE update $\pi$ and $Q$ using data sampled from $\mathcal{D}$
   \ENDFOR
\end{algorithmic}
\end{algorithm}

==> image/rlqp.tex <==
\begin{tikzpicture}[ %
  x=1pt,y=1pt, %
  every node/.style={font=\footnotesize},
  block/.style={rounded corners, fill=blue!5, draw, minimum height=32pt},
  iblk/.style={draw, align=center, inner sep=4pt, fill=white},
  neuron/.style={circle,draw,minimum size=6pt, inner sep=0pt, fill=white},
  >={Latex[width=5pt,length=5pt]},
  nn/.style={->,>={Latex[width=2pt,length=2pt]}}
]

\node [draw, align=center, inner sep=6pt, fill=white] (s) {
state \\
$s$
};

\foreach \y in {-2,-1,0,1,2} {
   \node [neuron,xshift=10pt,yshift=\y*12] (input-\y) at (s.east) {};
   \node [neuron,right=8pt of input-\y] (hidden-\y) {};
   \node [neuron,right=8pt of hidden-\y] (output-\y) {};
   \draw [nn] (s.east) ++ (0,\y*2) -- (input-\y);
}

\node [above=0pt of hidden-2] (network) { policy $\pi(\cdot)$ };
\node [neuron, right=8pt of output-0] (policy) {};
\node [below=0pt of hidden--2] (params) { parameters $\theta$};

\foreach \y in {-2,-1,0,1,2} {
  \foreach \z in {-2,-1,0,1,2} {
    \draw [nn] (input-\y) -- (hidden-\z);
    \draw [nn] (hidden-\y) -- (output-\z);
  }
  \draw [nn] (output-\y) -- (policy);
}

\node [iblk, right = 42pt of policy] (kkt) { KKT \\ matrix};

\node [iblk, above = 12pt of kkt.north west, anchor=south west] (qp) { QP \\
$P, q, A, l, u$};

\node [iblk, right = 26pt of kkt] (admm) { ADMM \\ iterations };

\node [iblk, below = 12pt of admm] (qpstate) {
state \\
$x,y,z$
};

\draw [<-] (kkt.north) -- ++(0,12pt);

\draw [->] (qp.east) ++ (0,-8pt) -| (admm);
\draw [->] (kkt) -- (admm);
\draw [->] ([xshift=-4pt]admm.south) -- ([xshift=-4pt]qpstate.north);
\draw [->] ([xshift=4pt]qpstate.north) -| ([xshift=4pt]admm.south);

\begin{pgfonlayer}{background}
  \node [block, fit=(s)(policy)(network)(params)] (agent-box) {};
  \node [below right=0pt of agent-box.north west] {Agent};
  \node [block, fit=(qp)(kkt)(admm)(qpstate)] (env) { }; %
  \node [below left=0pt of env.north east, align=right] (env-label) { Environment \\[-2pt] \scriptsize (QP solver) };
  \draw [->] (env.south) ++(4pt,0) -- ++(0,-26pt) -| node [near start, yshift = 6pt] {state $s = $ ($x$,$y$,$z$)} (s.south);
  \draw [->] (env.south) ++(-4pt,0) -- ++(0,-12pt) -| node [near start, yshift = 6pt] {reward $r = -1$} (params.south);
  \draw [->] (policy) -- node [yshift = 0pt, align=center] {action \\ adapt $\rho$ } (kkt);
\end{pgfonlayer}
\end{tikzpicture}

